Reliable Before Profitable: QuantHarness for Governing Financial Strategy Development with LLM Agents

LLM agents can turn natural-language financial research requests into executable and backtested strategies, but a successful run may still implement the wrong rule, use information unavailable at decision time, or obscure how repairs and candidate selection changed the strategy. Because these failures arise throughout development, final code and performance metrics alone are insufficient to establish either fidelity to the request or the validity of the development process. We therefore address the reliability of financial strategy development at the trajectory level: the system must control how intermediate outputs become downstream state and preserve the evidence needed to justify the terminal outcome. We introduce QuantHarness, a two-layer agent harness in which a finance-specific Workflow structures specification, data grounding, construction, testing, and review, while Harness Core enforces stage-specific information, action, and commitment boundaries. We also introduce FinRelBench, a benchmark that evaluates strategy-development reliability through execution success, requirement satisfaction, and runtime evidence. QuantHarness achieves the highest Task Success at 90.72\%, compared with 74.23\%--84.54\% for the comparison systems. Controlled stress tests show that its boundaries contain targeted violations, while structured run records improve evidence retrieval and support decision replay under the evaluated protocol.

==> sections/request_to_freeze.tex <==
\begin{tikzpicture}[
  font=\fontsize{10}{12}\selectfont,
  stage/.style={draw,align=left,text width=4.65cm,minimum height=1.75cm,
    inner sep=4pt},
  proposed/.style={stage,dashed,rounded corners=2pt},
  checked/.style={stage,solid},
  flow/.style={-{Stealth[length=2mm]},line width=0.6pt},
]
\node[proposed] (one) at (0,0) {
  \textbf{1\quad Request $\rightarrow$ specification}\\
  \textbf{A:} task extraction and blueprint\\
  \textit{P: ready; adjusted-close MA20/60}
};
\node[proposed] (two) at (5.65,0) {
  \textbf{2\quad Context $\rightarrow$ inspection}\\
  \textbf{A/D:} 3 permitted tool calls\\
  \textit{P: daily and adjustment schemas}\\
  \textbf{Information + Action}
};
\node[proposed] (three) at (11.3,0) {
  \textbf{3\quad Binding $\rightarrow$ implementation plan}\\
  \textbf{A:} 2 inputs; 70-session lookback\\
  \textit{P: 4 fields; score interface}
};
\node[proposed] (four) at (11.3,-2.35) {
  \textbf{4\quad Candidate construction}\\
  \textbf{A:} strategy-code generation\\
  \textit{P: strategy.py; implementation metadata}
};
\node[checked] (five) at (5.65,-2.35) {
  \textbf{5\quad Validation $\rightarrow$ backtest}\\
  \textbf{D:} 19 checks pass; attempt 000\\
  \textit{P: 4,491 scores; 641 fills}
};
\node[checked] (six) at (0,-2.35) {
  \textbf{6\quad Rule Judge $\rightarrow$ freeze}\\
  \textbf{D:} accept; check prerequisites\\
  \textit{P: 9 files; COMPLETED}\\
  \textbf{Commitment}
};
\draw[flow] (one.east) -- (two.west);
\draw[flow] (two.east) -- (three.west);
\draw[flow] (three.south) -- (four.north);
\draw[flow] (four.west) -- (five.east);
\draw[flow] (five.west) -- (six.east);
\end{tikzpicture}

